Efficient LLR-Domain Decoding of ABS+ Polar Codes

ABS+ polar codes are a generalization of Arikan polar codes that provides much faster polarization. We present an LLR-domain version of the SCL decoder of ABS+ polar codes. Furthermore, we optimize the SCL algorithm in order to reduce the complexity of LLR computation. In comparison with classical polar codes, the proposed approach requires less number of arithmetic operations in the SCL decoder to obtain the same frame error rate (FER) at high-SNR region.

==> pictures/1bit-subchannels.tikz <==
\begin{tikzpicture}

\tikzstyle{every node}=[font=\normalfont]

\node at (0.5,1.5) {$u_1$};
\node at (0.5,0) {$u_2$};

\node at (2.5,1.5) {$\bigoplus$};

\draw [-{Stealth[length=2mm]}] (0.75,1.5) -- (2.325,1.5);
\draw [-{Stealth[length=2mm]}] (2.625,1.5) -- (4,1.5);

\draw [-{Stealth[length=2mm]}] (0.75,0) -- (4,0);
\draw [-{Stealth[length=2mm]}] (2.5,0) -- (2.5,1.325);

\node at (4.25,1.5) {$W$};
\node at (4.25,0) {$W$};

\draw  (4,2) rectangle (4.5,1);
\draw  (4,0.5) rectangle (4.5,-0.5);

\draw [-{Stealth[length=2mm]}] (4.5,1.5) -- (5,1.5);
\draw [-{Stealth[length=2mm]}] (4.5,0) -- (5,0);

\node at (5.25,1.5) {$y_1$};
\node at (5.25,0) {$y_2$};

\end{tikzpicture}

==> pictures/abs-factor-graph.tikz <==
\begin{tikzpicture}[
        scale=0.75,
        -{Stealth[length=1.5mm]}
]

\tikzstyle{every node}=[font=\fontsize{2.75mm}{2mm}\selectfont]
\node at (-2,2) {$0$};
\node at (-2,1) {$0$};
\node at (-2,0) {$0$};
\node at (-2,-1) {$0$};
\node at (-2,-2) {$u_5$};
\node at (-2,-3) {$u_6$};
\node at (-2,-4) {$u_7$};
\node at (-2,-5) {$u_8$};


\node at (0,2) {$\bigoplus$};
\node at (0,0) {$\bigoplus$};
\node at (0,-2) {$\bigoplus$};
\node at (0,-4) {$\bigoplus$};

\draw (-1.75,2) -- (-0.175,2);
\draw (-1.75,0) -- (-0.175,0);
\draw [orange] (-1.75,-2) -- (-1,-1) -- (0.5,-1);
\draw (-1.75,-4) -- (-0.175,-4);

\draw (0.175,2) -- (0.5,2);
\draw (0.175,0) -- (0.5,0);
\draw (0.175,-2) -- (0.5,-2);
\draw (0.175,-4) -- (0.5,-4);

\draw (-1.75,1) -- (0.5,1);
\draw [orange] (-1.75,-1) -- (-1,-2) -- (-0.175,-2);
\draw (-1.75,-3) -- (0.5,-3);
\draw (-1.75,-5) -- (0.5,-5);

\draw (0,1) -- (0,1.825);
\draw (0,-1) -- (0,-0.175);
\draw (0,-3) -- (0,-2.175);
\draw (0,-5) -- (0,-4.175);

\node at (1,1.5) {$u_1^{(2)}$};
\node at (1,-0.5) {$u_2^{(2)}$};
\node at (1,-2.5) {$u_3^{(2)}$};
\node at (1,-4.5) {$u_4^{(2)}$};

\draw[dashed, red] (0.5,2.25) rectangle (1.5,0.75);
\draw[dashed, red] (0.5,0.25) rectangle (1.5,-1.25);
\draw[dashed, red] (0.5,-1.75) rectangle (1.5,-3.25);
\draw[dashed, red] (0.5,-3.75) rectangle (1.5,-5.25);

\node at (3,2) {$\bigoplus$};
\node at (3.5,1) {$\bigoplus$};
\node at (3,-2) {$\bigoplus$};
\node at (3.5,-3) {$\bigoplus$};

\node[orange] at (2,0) {$\bigoplus$};
\node[orange] at (2.5,-1) {$\bigoplus$};

\draw (1.5,2) -- (2.825,2);
\draw (1.5,1) -- (3.325,1);
\draw (1.5,-2) -- (2.825,-2);
\draw (1.5,-3) -- (3.325,-3);

\draw (1.5,2) -- (4,2);
\draw (1.5,1) -- (4,1);
\draw (1.5,-2) -- (4,-2);
\draw (1.5,-3) -- (4,-3);

\draw (1.5,0) -- (1.825,0);
\draw (1.5,-1) -- (2.325,-1);
\draw (1.5,-4) -- (4,-4);
\draw (1.5,-5) -- (4,-5);

\draw (2.175,0) -- (4,0);
\draw (2.675,-1) -- (4,-1);

\draw (3,0) -- (3,1.875);
\draw (3,-4) -- (3,-2.175);
\draw (3.5,-1) -- (3.5,0.825);
\draw (3.5,-5) -- (3.5,-3.175);

\draw [orange] (2,-2) -- (2,-0.175);
\draw [orange] (2.5,-3) -- (2.5,-1.175);

\node at (4.5,0.5) {$u_1^{(1)}$};
\node at (4.5,-3.5) {$u_2^{(1)}$};
\draw[dashed, red] (4,2.25) rectangle (5,-1.25);
\draw[dashed, red] (4,-1.75) rectangle (5,-5.25);

\node at (5.5,2) {$\bigoplus$};
\node at (6,1) {$\bigoplus$};
\node at (6.5,0) {$\bigoplus$};
\node at (7,-1) {$\bigoplus$};

\draw (5,-2) -- (7.5,-2);
\draw (5,-3) -- (7.5,-3);
\draw (5,-4) -- (7.5,-4);
\draw (5,-5) -- (7.5,-5);

\draw (5.5,-2) -- (5.5,1.825);
\draw (6,-3) -- (6,0.825);
\draw (6.5,-4) -- (6.5,-0.175);
\draw (7,-5) -- (7,-1.175);

\draw (5,2) -- (5.325,2);
\draw (5,1) -- (5.825,1);
\draw (5,0) -- (6.325,0);
\draw (5,-1) -- (6.825,-1);

\draw (5,2) -- (7.5,2);
\draw (5,1) -- (7.5,1);
\draw (5,0) -- (7.5,0);
\draw (5,-1) -- (7.5,-1);

\node at (8,-1.5) {$u_1^{(0)}$};
\draw[dashed, red] (7.5,2.25) rectangle (8.5,-5.25);

\end{tikzpicture}


==> pictures/abs-sc-tree-1.tikz <==
\begin{tikzpicture}[-{Stealth[length=2mm]}]

\node (u11) at (-2,-1) {$(1,1)$};

\node (u21) at (-3,-2) {$(2,1)$};
\node (u22) at (-1,-2) {$(2,2)$};
\node (u23) at (1,-2) {$(2,3)$};

\node (u31) at (-3.5,-3) {$(3,1)$};
\node (u32) at (-2.5,-3) {$(3,2)$};
\node (u33) at (-1.5,-3) {$(3,3)$};
\node (u34) at (-0.5,-3) {$(3,4)$};
\node (u35) at (0.5,-3) {$(3,5)$};
\node (u36) at (1.5,-3) {$(3,6)$};
\node (u37) at (2.5,-3) {$(3,7)$};

\draw[red] (u11) edge (u21);
\draw[red] (u11) edge (u22);
\draw[red] (u11) edge (u23);

\draw[red] (u21) edge (u31);
\draw[red] (u21) edge (u32);
\draw[red] (u21) edge (u33);
\draw (u22) edge (u34);
\draw (u23) edge (u35);
\draw (u23) edge (u36);
\draw (u23) edge (u37);
        
\end{tikzpicture}


==> pictures/abs-sc-tree-2.tikz <==
\begin{tikzpicture}[-{Stealth[length=2mm]}]

\node (u01) at (0,0) {$(0,1)$};

\node (u11) at (-2,-1) {$(1,1)$};
\node (u12) at (2,-1) {$(1,2)$};

\node (u21) at (-3,-2) {$(2,1)$};
\node (u22) at (-1,-2) {$(2,2)$};
\node (u23) at (1,-2) {$(2,3)$};
\node (u24) at (3,-2) {$(2,4)$};

\node (u31) at (-3.5,-3) {$(3,1)$};
\node (u32) at (-2.5,-3) {$(3,2)$};
\node (u33) at (-1.5,-3) {$(3,3)$};
\node (u34) at (-0.5,-3) {$(3,4)$};
\node (u35) at (0.5,-3) {$(3,5)$};
\node (u36) at (1.5,-3) {$(3,6)$};
\node (u37) at (2.5,-3) {$(3,7)$};
\node (u38) at (3.5,-3) {$(3,8)$};

\draw (u01) edge (u11);
\draw (u01) edge (u12);

\draw[red] (u11) edge (u21);
\draw[red] (u11) edge (u22);
\draw[red] (u11) edge (u23);
\draw (u12) edge (u24);

\draw (u21) edge (u31);
\draw (u21) edge (u32);
\draw[red] (u22) edge (u33);
\draw[red] (u22) edge (u34);
\draw[red] (u22) edge (u35);
\draw (u23) edge (u36);
\draw (u24) edge (u37);
\draw (u24) edge (u38);

\end{tikzpicture}

